Accurate computations up to break-down of quasi-periodic attractors in the dissipative spin-orbit problem

We consider a Celestial Mechanics model: the spin-orbit problem with a dissipative tidal torque, which is a singular perturbation of a conservative system. The goal of this paper is to show that it is possible to compute quasi-periodic attractors accurately and reliably for parameter values extremely close to the breakdown. Therefore, it is possible to obtain information on mathematical phenomena at breakdown. The method we use incorporates the same time numerical and rigorous improvements. Among them (i) the formalism is based on studying the time-one map of the spin-orbit problem (which reduces the dimensionality of the problem) and has mathematical advantages; (ii) very accurate integration of the ODE (high order Taylor methods implemented with extended precision) for the map at its jets; (iii) a very efficient KAM method for maps which computes the attractor and its tangent spaces ( quadratically convergent step with low storage requirements, and low operation count); (iv) the algorithms are backed by a rigorous a-posteriori KAM Theorem, which establishes that if the algorithm, produces a very approximate solution of functional equation with reasonable condition numbers. then there is a true solution nearby; and (v) the continuation algorithm is guaranteed to reach arbitrarily close to the border of existence if it is given enough computer resources. As a byproduct of the accuracy that we maintain till breakdown, we study several scale invariant observables of the tori used in the renormalization group of infinite dimensional spaces. In contrast with previously studied simple models, the behavior at breakdown of the spin-orbit problem does not satisfy standard scaling relations which implies that the spin-orbit problem is not described by a hyperbolic fixed point of a renormalization operator.

==> analiticity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,849){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1305){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,1761){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2217){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,2673){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3130){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,3586){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,4042){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,4498){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,4954){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(1078,629){\makebox(0,0){\strut{}$0$}}%
      \put(1664,629){\makebox(0,0){\strut{}$0.002$}}%
      \put(2251,629){\makebox(0,0){\strut{}$0.004$}}%
      \put(2837,629){\makebox(0,0){\strut{}$0.006$}}%
      \put(3424,629){\makebox(0,0){\strut{}$0.008$}}%
      \put(4010,629){\makebox(0,0){\strut{}$0.01$}}%
      \put(4597,629){\makebox(0,0){\strut{}$0.012$}}%
      \put(5183,629){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}analiticity domain}}}%
      \put(3130,299){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(4196,4781){\makebox(0,0)[r]{\strut{}center-stable}}%
      \csname LTb\endcsname%%
      \put(4196,4561){\makebox(0,0)[r]{\strut{}$u$}}%
      \csname LTb\endcsname%%
      \put(3130,5284){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6306,739){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(6306,1220){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(6306,1700){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(6306,2181){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(6306,2661){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(6306,3142){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(6306,3622){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(6306,4103){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(6306,4583){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(6306,5064){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(6438,519){\makebox(0,0){\strut{}$0$}}%
      \put(7056,519){\makebox(0,0){\strut{}$0.002$}}%
      \put(7674,519){\makebox(0,0){\strut{}$0.004$}}%
      \put(8292,519){\makebox(0,0){\strut{}$0.006$}}%
      \put(8909,519){\makebox(0,0){\strut{}$0.008$}}%
      \put(9527,519){\makebox(0,0){\strut{}$0.01$}}%
      \put(10145,519){\makebox(0,0){\strut{}$0.012$}}%
      \put(10763,519){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8600,189){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(9776,4891){\makebox(0,0)[r]{\strut{}center-stable}}%
      \csname LTb\endcsname%%
      \put(9776,4671){\makebox(0,0)[r]{\strut{}$u$}}%
      \csname LTb\endcsname%%
      \put(8600,5394){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2637,2872){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(2637,3175){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(2637,3478){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(2637,3781){\makebox(0,0)[r]{\strut{}$0.014$}}%
      \put(2637,4084){\makebox(0,0)[r]{\strut{}$0.016$}}%
      \put(2637,4387){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \put(2769,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01075$}}}%
      \put(3139,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.011$}}}%
      \put(3509,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01125$}}}%
      \put(3879,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.0115$}}}%
      \put(4248,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01175$}}}%
      \put(4618,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.012$}}}%
      \put(4988,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01225$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8217,2872){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(8217,3175){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(8217,3478){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(8217,3781){\makebox(0,0)[r]{\strut{}$0.014$}}%
      \put(8217,4084){\makebox(0,0)[r]{\strut{}$0.016$}}%
      \put(8217,4387){\makebox(0,0)[r]{\strut{}$0.018$}}%
      \put(8349,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01175$}}}%
      \put(8719,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.012$}}}%
      \put(9089,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01225$}}}%
      \put(9459,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.0125$}}}%
      \put(9828,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01275$}}}%
      \put(10198,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.013$}}}%
      \put(10568,2740){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$0.01325$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{analiticity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> angle-bundles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1210,891){\makebox(0,0)[r]{\strut{}$0.9976$}}%
      \put(1210,1293){\makebox(0,0)[r]{\strut{}$0.9978$}}%
      \put(1210,1695){\makebox(0,0)[r]{\strut{}$0.998$}}%
      \put(1210,2097){\makebox(0,0)[r]{\strut{}$0.9982$}}%
      \put(1210,2499){\makebox(0,0)[r]{\strut{}$0.9984$}}%
      \put(1210,2901){\makebox(0,0)[r]{\strut{}$0.9986$}}%
      \put(1210,3304){\makebox(0,0)[r]{\strut{}$0.9988$}}%
      \put(1210,3706){\makebox(0,0)[r]{\strut{}$0.999$}}%
      \put(1210,4108){\makebox(0,0)[r]{\strut{}$0.9992$}}%
      \put(1210,4510){\makebox(0,0)[r]{\strut{}$0.9994$}}%
      \put(1210,4912){\makebox(0,0)[r]{\strut{}$0.9996$}}%
      \put(1342,671){\makebox(0,0){\strut{}$0$}}%
      \put(1916,671){\makebox(0,0){\strut{}$0.002$}}%
      \put(2491,671){\makebox(0,0){\strut{}$0.004$}}%
      \put(3065,671){\makebox(0,0){\strut{}$0.006$}}%
      \put(3640,671){\makebox(0,0){\strut{}$0.008$}}%
      \put(4214,671){\makebox(0,0){\strut{}$0.01$}}%
      \put(4789,671){\makebox(0,0){\strut{}$0.012$}}%
      \put(5363,671){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$\min _{\theta} |\alpha(\theta)|/\pi$}}}%
      \put(3352,341){\makebox(0,0){\strut{}$\eps$}}%
      \put(4376,4739){\makebox(0,0)[r]{\strut{}$\omg _2$}}%
      \put(4376,4519){\makebox(0,0)[r]{\strut{}$\omg _1$}}%
      \put(3352,5242){\makebox(0,0){\strut{}averaged}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6750,781){\makebox(0,0)[r]{\strut{}$0.9976$}}%
      \put(6750,1205){\makebox(0,0)[r]{\strut{}$0.9978$}}%
      \put(6750,1629){\makebox(0,0)[r]{\strut{}$0.998$}}%
      \put(6750,2053){\makebox(0,0)[r]{\strut{}$0.9982$}}%
      \put(6750,2477){\makebox(0,0)[r]{\strut{}$0.9984$}}%
      \put(6750,2901){\makebox(0,0)[r]{\strut{}$0.9986$}}%
      \put(6750,3326){\makebox(0,0)[r]{\strut{}$0.9988$}}%
      \put(6750,3750){\makebox(0,0)[r]{\strut{}$0.999$}}%
      \put(6750,4174){\makebox(0,0)[r]{\strut{}$0.9992$}}%
      \put(6750,4598){\makebox(0,0)[r]{\strut{}$0.9994$}}%
      \put(6750,5022){\makebox(0,0)[r]{\strut{}$0.9996$}}%
      \put(6882,561){\makebox(0,0){\strut{}$0$}}%
      \put(7488,561){\makebox(0,0){\strut{}$0.002$}}%
      \put(8094,561){\makebox(0,0){\strut{}$0.004$}}%
      \put(8700,561){\makebox(0,0){\strut{}$0.006$}}%
      \put(9305,561){\makebox(0,0){\strut{}$0.008$}}%
      \put(9911,561){\makebox(0,0){\strut{}$0.01$}}%
      \put(10517,561){\makebox(0,0){\strut{}$0.012$}}%
      \put(11123,561){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9002,231){\makebox(0,0){\strut{}$\eps$}}%
      \put(10136,4849){\makebox(0,0)[r]{\strut{}$\omg _2$}}%
      \put(10136,4629){\makebox(0,0)[r]{\strut{}$\omg _1$}}%
      \put(9002,5352){\makebox(0,0){\strut{}non-averaged}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={576.00bp},height={288.00bp}]{angle-bundles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> avg-navg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,849){\makebox(0,0)[r]{\strut{}4.36}}%
      \put(946,1533){\makebox(0,0)[r]{\strut{}4.38}}%
      \put(946,2217){\makebox(0,0)[r]{\strut{}4.40}}%
      \put(946,2901){\makebox(0,0)[r]{\strut{}4.42}}%
      \put(946,3586){\makebox(0,0)[r]{\strut{}4.44}}%
      \put(946,4270){\makebox(0,0)[r]{\strut{}4.46}}%
      \put(946,4954){\makebox(0,0)[r]{\strut{}4.48}}%
      \put(1078,629){\makebox(0,0){\strut{}$0$}}%
      \put(1664,629){\makebox(0,0){\strut{}$0.002$}}%
      \put(2251,629){\makebox(0,0){\strut{}$0.004$}}%
      \put(2837,629){\makebox(0,0){\strut{}$0.006$}}%
      \put(3424,629){\makebox(0,0){\strut{}$0.008$}}%
      \put(4010,629){\makebox(0,0){\strut{}$0.01$}}%
      \put(4597,629){\makebox(0,0){\strut{}$0.012$}}%
      \put(5183,629){\makebox(0,0){\strut{}$0.014$}}%
      \put(1078,5057){\makebox(0,0)[l]{\strut{}$\times 10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$\ecc _{nonavg} - \ecc _{avg}$}}}%
      \put(3130,299){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(3130,5284){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6438,805){\makebox(0,0)[r]{\strut{}2.330}}%
      \put(6438,1404){\makebox(0,0)[r]{\strut{}2.335}}%
      \put(6438,2003){\makebox(0,0)[r]{\strut{}2.340}}%
      \put(6438,2602){\makebox(0,0)[r]{\strut{}2.345}}%
      \put(6438,3201){\makebox(0,0)[r]{\strut{}2.350}}%
      \put(6438,3800){\makebox(0,0)[r]{\strut{}2.355}}%
      \put(6438,4399){\makebox(0,0)[r]{\strut{}2.360}}%
      \put(6438,4998){\makebox(0,0)[r]{\strut{}2.365}}%
      \put(6570,585){\makebox(0,0){\strut{}$0$}}%
      \put(7169,585){\makebox(0,0){\strut{}$0.002$}}%
      \put(7768,585){\makebox(0,0){\strut{}$0.004$}}%
      \put(8367,585){\makebox(0,0){\strut{}$0.006$}}%
      \put(8966,585){\makebox(0,0){\strut{}$0.008$}}%
      \put(9565,585){\makebox(0,0){\strut{}$0.01$}}%
      \put(10164,585){\makebox(0,0){\strut{}$0.012$}}%
      \put(10763,585){\makebox(0,0){\strut{}$0.014$}}%
      \put(6570,5103){\makebox(0,0)[l]{\strut{}$\times 10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8666,255){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(8666,5328){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{avg-navg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> basin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(505,4613){\makebox(0,0){\strut{}$0$}}%
      \put(1369,4613){\makebox(0,0){\strut{}$0.5$}}%
      \put(2232,4613){\makebox(0,0){\strut{}$1$}}%
      \put(3095,4613){\makebox(0,0){\strut{}$1.5$}}%
      \put(3959,4613){\makebox(0,0){\strut{}$2$}}%
      \put(265,5012){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(265,5703){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(265,6394){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(265,7084){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(265,7775){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(265,8466){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-323,6739){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2232,8887){\makebox(0,0){\strut{}$\eps=0.008$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(505,466){\makebox(0,0){\strut{}$0$}}%
      \put(1369,466){\makebox(0,0){\strut{}$0.5$}}%
      \put(2232,466){\makebox(0,0){\strut{}$1$}}%
      \put(3095,466){\makebox(0,0){\strut{}$1.5$}}%
      \put(3959,466){\makebox(0,0){\strut{}$2$}}%
      \put(2232,46){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(265,865){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(265,1556){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(265,2247){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(265,2937){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(265,3628){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(265,4319){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(-323,2592){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5401,4613){\makebox(0,0){\strut{}$0$}}%
      \put(6265,4613){\makebox(0,0){\strut{}$0.5$}}%
      \put(7128,4613){\makebox(0,0){\strut{}$1$}}%
      \put(7991,4613){\makebox(0,0){\strut{}$1.5$}}%
      \put(8855,4613){\makebox(0,0){\strut{}$2$}}%
      \put(5161,5012){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5161,5703){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(5161,6394){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(5161,7084){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(5161,7775){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(5161,8466){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(7128,8887){\makebox(0,0){\strut{}$\eps=0.015$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5401,466){\makebox(0,0){\strut{}$0$}}%
      \put(6265,466){\makebox(0,0){\strut{}$0.5$}}%
      \put(7128,466){\makebox(0,0){\strut{}$1$}}%
      \put(7991,466){\makebox(0,0){\strut{}$1.5$}}%
      \put(8855,466){\makebox(0,0){\strut{}$2$}}%
      \put(7128,46){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(5161,865){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5161,1556){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(5161,2247){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(5161,2937){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(5161,3628){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(5161,4319){\makebox(0,0)[r]{\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10297,4613){\makebox(0,0){\strut{}$0$}}%
      \put(11161,4613){\makebox(0,0){\strut{}$0.5$}}%
      \put(12024,4613){\makebox(0,0){\strut{}$1$}}%
      \put(12887,4613){\makebox(0,0){\strut{}$1.5$}}%
      \put(13751,4613){\makebox(0,0){\strut{}$2$}}%
      \put(10057,5012){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(10057,5703){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(10057,6394){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(10057,7084){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(10057,7775){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(10057,8466){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(14177,5012){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(14177,5505){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(14177,5998){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(14177,6492){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(14177,6985){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(14177,7479){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(14177,7972){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(14177,8465){\makebox(0,0)[l]{\strut{}$2.2$}}%
      \put(14765,6739){\rotatebox{-90}{\makebox(0,0){\strut{}rotation number}}}%
      \put(12024,8887){\makebox(0,0){\strut{}$\eps=0.02$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10297,466){\makebox(0,0){\strut{}$0$}}%
      \put(11161,466){\makebox(0,0){\strut{}$0.5$}}%
      \put(12024,466){\makebox(0,0){\strut{}$1$}}%
      \put(12887,466){\makebox(0,0){\strut{}$1.5$}}%
      \put(13751,466){\makebox(0,0){\strut{}$2$}}%
      \put(12024,46){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(10057,865){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(10057,1556){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(10057,2247){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(10057,2937){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(10057,3628){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(10057,4319){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(14177,865){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(14177,1358){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(14177,1851){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(14177,2345){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(14177,2838){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(14177,3332){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(14177,3825){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(14177,4318){\makebox(0,0)[l]{\strut{}$2.2$}}%
      \put(14765,2592){\rotatebox{-90}{\makebox(0,0){\strut{}rotation number}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={720.00bp},height={432.00bp}]{basin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bundles-and-diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,5953){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,6296){\makebox(0,0)[r]{\strut{}$-0.08$}}%
      \put(1078,6640){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \put(1078,6983){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \put(1078,7326){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(1078,7670){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,8013){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,8356){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1078,8699){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(1078,9043){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1078,9386){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1210,5733){\makebox(0,0){\strut{}$0$}}%
      \put(1897,5733){\makebox(0,0){\strut{}$0.2$}}%
      \put(2583,5733){\makebox(0,0){\strut{}$0.4$}}%
      \put(3270,5733){\makebox(0,0){\strut{}$0.6$}}%
      \put(3956,5733){\makebox(0,0){\strut{}$0.8$}}%
      \put(4643,5733){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,7669){\rotatebox{-270}{\makebox(0,0){\strut{}angle w.r.t. $\{x >0\}$}}}%
      \csname LTb\endcsname%%
      \put(2134,9213){\makebox(0,0)[r]{\strut{}center}}%
      \csname LTb\endcsname%%
      \put(2134,8993){\makebox(0,0)[r]{\strut{}stable}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6118,5953){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(6118,6443){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(6118,6934){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(6118,7424){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(6118,7915){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(6118,8405){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(6118,8896){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(6118,9386){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \put(6250,5733){\makebox(0,0){\strut{}$0$}}%
      \put(6937,5733){\makebox(0,0){\strut{}$0.2$}}%
      \put(7623,5733){\makebox(0,0){\strut{}$0.4$}}%
      \put(8310,5733){\makebox(0,0){\strut{}$0.6$}}%
      \put(8996,5733){\makebox(0,0){\strut{}$0.8$}}%
      \put(9683,5733){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5249,7669){\rotatebox{-270}{\makebox(0,0){\strut{}center - stable}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,1045){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(1078,1388){\makebox(0,0)[r]{\strut{}$-0.08$}}%
      \put(1078,1732){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \put(1078,2075){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,3105){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,3449){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1078,3792){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(1078,4136){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1078,4479){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1210,825){\makebox(0,0){\strut{}$0$}}%
      \put(1897,825){\makebox(0,0){\strut{}$0.2$}}%
      \put(2583,825){\makebox(0,0){\strut{}$0.4$}}%
      \put(3270,825){\makebox(0,0){\strut{}$0.6$}}%
      \put(3956,825){\makebox(0,0){\strut{}$0.8$}}%
      \put(4643,825){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2762){\rotatebox{-270}{\makebox(0,0){\strut{}angle w.r.t. $\{x >0\}$}}}%
      \put(2926,495){\makebox(0,0){\strut{}$\theta$}}%
      \csname LTb\endcsname%%
      \put(2895,4306){\makebox(0,0)[r]{\strut{}center}}%
      \csname LTb\endcsname%%
      \put(2895,4086){\makebox(0,0)[r]{\strut{}stable}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6250,1111){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(6250,1478){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(6250,1845){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(6250,2212){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(6250,2579){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(6250,2945){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(6250,3312){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(6250,3679){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \put(6250,4046){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(6250,4413){\makebox(0,0)[r]{\strut{}$0.0045$}}%
      \put(6382,891){\makebox(0,0){\strut{}$0$}}%
      \put(7042,891){\makebox(0,0){\strut{}$0.2$}}%
      \put(7702,891){\makebox(0,0){\strut{}$0.4$}}%
      \put(8363,891){\makebox(0,0){\strut{}$0.6$}}%
      \put(9023,891){\makebox(0,0){\strut{}$0.8$}}%
      \put(9683,891){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5249,2762){\rotatebox{-270}{\makebox(0,0){\strut{}center - stable}}}%
      \put(8032,561){\makebox(0,0){\strut{}$\theta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={504.00bp}]{bundles-and-diff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bundles-diff-ratios.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,979){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(946,1303){\makebox(0,0)[r]{\strut{}$1.22$}}%
      \put(946,1627){\makebox(0,0)[r]{\strut{}$1.24$}}%
      \put(946,1951){\makebox(0,0)[r]{\strut{}$1.26$}}%
      \put(946,2275){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(946,2599){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(946,2924){\makebox(0,0)[r]{\strut{}$1.32$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$1.34$}}%
      \put(946,3572){\makebox(0,0)[r]{\strut{}$1.36$}}%
      \put(946,3896){\makebox(0,0)[r]{\strut{}$1.38$}}%
      \put(946,4220){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(946,4544){\makebox(0,0)[r]{\strut{}$1.42$}}%
      \put(1078,759){\makebox(0,0){\strut{}$0$}}%
      \put(1791,759){\makebox(0,0){\strut{}$0.2$}}%
      \put(2504,759){\makebox(0,0){\strut{}$0.4$}}%
      \put(3217,759){\makebox(0,0){\strut{}$0.6$}}%
      \put(3930,759){\makebox(0,0){\strut{}$0.8$}}%
      \put(4643,759){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}ratio}}}%
      \put(2860,429){\makebox(0,0){\strut{}$\theta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={252.00bp},height={252.00bp}]{bundles-diff-ratios}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> criticaltori.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,825){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1078,1315){\makebox(0,0)[r]{\strut{}$0.252$}}%
      \put(1078,1806){\makebox(0,0)[r]{\strut{}$0.254$}}%
      \put(1078,2296){\makebox(0,0)[r]{\strut{}$0.256$}}%
      \put(1078,2787){\makebox(0,0)[r]{\strut{}$0.258$}}%
      \put(1078,3277){\makebox(0,0)[r]{\strut{}$0.26$}}%
      \put(1078,3768){\makebox(0,0)[r]{\strut{}$0.262$}}%
      \put(1078,4258){\makebox(0,0)[r]{\strut{}$0.264$}}%
      \put(1210,605){\makebox(0,0){\strut{}$0$}}%
      \put(1897,605){\makebox(0,0){\strut{}$0.2$}}%
      \put(2583,605){\makebox(0,0){\strut{}$0.4$}}%
      \put(3270,605){\makebox(0,0){\strut{}$0.6$}}%
      \put(3956,605){\makebox(0,0){\strut{}$0.8$}}%
      \put(4643,605){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$K_2(\theta)$}}}%
      \put(2926,275){\makebox(0,0){\strut{}$K_1(\theta)$}}%
      \put(2926,4588){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6118,825){\makebox(0,0)[r]{\strut{}$0.214$}}%
      \put(6118,1397){\makebox(0,0)[r]{\strut{}$0.216$}}%
      \put(6118,1969){\makebox(0,0)[r]{\strut{}$0.218$}}%
      \put(6118,2542){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \put(6118,3114){\makebox(0,0)[r]{\strut{}$0.222$}}%
      \put(6118,3686){\makebox(0,0)[r]{\strut{}$0.224$}}%
      \put(6118,4258){\makebox(0,0)[r]{\strut{}$0.226$}}%
      \put(6250,605){\makebox(0,0){\strut{}$0$}}%
      \put(6937,605){\makebox(0,0){\strut{}$0.2$}}%
      \put(7623,605){\makebox(0,0){\strut{}$0.4$}}%
      \put(8310,605){\makebox(0,0){\strut{}$0.6$}}%
      \put(8996,605){\makebox(0,0){\strut{}$0.8$}}%
      \put(9683,605){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5249,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$K_2(\theta)$}}}%
      \put(7966,275){\makebox(0,0){\strut{}$K_1(\theta)$}}%
      \put(7966,4588){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={504.00bp},height={252.00bp}]{criticaltori}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ratios.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,783){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1388){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1994){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,2599){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3204){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,3809){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4415){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,5020){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(2458,563){\makebox(0,0){\strut{}$10$}}%
      \put(3975,563){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$H_1H_4/(H_2H_3)$}}}%
      \put(3064,233){\makebox(0,0){\strut{}$(1-\eps/\eps _{\omg _1}^c)^{-1}$}}%
      \put(3064,5350){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6183,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6183,1437){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(6183,2169){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(6183,2902){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(6183,3634){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(6183,4367){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(6183,5099){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(8136,484){\makebox(0,0){\strut{}$10$}}%
      \put(9964,484){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5842,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$H_1^{3}H_3^{2}H_4^{2}/(H_1H_2^{4}H_4^{2})$}}}%
      \put(8512,154){\makebox(0,0){\strut{}$(1-\eps/\eps _{\omg _2}^c)^{-1}$}}%
      \put(8512,5429){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{ratios}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ratios3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(802,1434){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1150,1334){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1498,1235){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1847,1135){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2195,1036){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2543,936){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(2890,837){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3238,737){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(3419,777){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3701,1019){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3982,1260){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4264,1501){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4545,1743){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4826,1984){\makebox(0,0){\strut{}$6$}}%
      \put(743,2333){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(743,2512){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(743,2691){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(743,2870){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(743,3047){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(743,3226){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(743,3405){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(743,3584){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(743,3762){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(743,3941){\makebox(0,0)[r]{\strut{}$2.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1770,909){\rotatebox{-17}{\makebox(0,0){\strut{}\scriptsize $H_1H_4/(H_2H_3)$}}}%
      \put(4556,1279){\rotatebox{41}{\makebox(0,0){\strut{}\scriptsize $H_1H_2H_5^{2}/(H_2^{2}H_4H_5)$}}}%
      \put(-55,3137){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize $H_1H_3H_4^{2}H_5^{2}/(H_2^{2}H_4^{2}H_5^{2})$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6382,1434){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6788,1318){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(7195,1202){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7601,1085){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(8007,969){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(8412,853){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(8818,737){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(8999,777){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(9281,1019){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(9562,1260){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(9844,1501){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(10125,1743){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(10406,1984){\makebox(0,0){\strut{}$2.8$}}%
      \put(6323,2333){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6323,2601){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(6323,2870){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(6323,3137){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(6323,3405){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(6323,3673){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(6323,3941){\makebox(0,0)[r]{\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7350,909){\rotatebox{-17}{\makebox(0,0){\strut{}\scriptsize $H_1^{5}H_4^{2}/(H_1^{4}H_2H_3H_4)$}}}%
      \put(10136,1279){\rotatebox{41}{\makebox(0,0){\strut{}\scriptsize $H_1^{4}H_3/(H_1^{3}H_2^{2})$}}}%
      \put(5525,3137){\rotatebox{90}{\makebox(0,0){\strut{}\scriptsize $H_1^{3}H_3^{2}H_4^{2}/(H_1H_2^{4}H_4^{2})$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{ratios3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rotvsecc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1317,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1317,1116){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1317,1527){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1317,1938){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1317,2350){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1317,2761){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1317,3173){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(1317,3585){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(1317,3996){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(1317,4408){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(1317,4819){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1449,484){\makebox(0,0){\strut{}$0$}}%
      \put(1861,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2272,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2684,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3095,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3507,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(3919,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(4330,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(4742,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5153,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(5565,484){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(712,2761){\rotatebox{-270}{\makebox(0,0){\strut{}rotation number}}}%
      \put(3507,154){\makebox(0,0){\strut{}$\ecc$}}%
      \csname LTb\endcsname%%
      \put(7187,4599){\makebox(0,0)[l]{\strut{}\small $\omg _1$}}%
      \put(7187,4159){\makebox(0,0)[l]{\strut{}\small $\omg _2$}}%
      \put(7187,3719){\makebox(0,0)[l]{\strut{}\small $\bar N(\ecc)/\bar L(\ecc)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2367,3493){\makebox(0,0)[r]{\strut{}1.381964}}%
      \put(2367,3834){\makebox(0,0)[r]{\strut{}1.381966}}%
      \put(2367,4176){\makebox(0,0)[r]{\strut{}1.381968}}%
      \put(2367,4517){\makebox(0,0)[r]{\strut{}1.381970}}%
      \put(2499,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250205}}}%
      \put(2964,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250206}}}%
      \put(3429,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250207}}}%
      \put(3895,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250208}}}%
      \put(4360,3361){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}0.250209}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={252.00bp}]{rotvsecc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sob.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1595){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,2528){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(946,3461){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(946,4394){\makebox(0,0)[r]{\strut{}$10^{15}$}}%
      \put(1078,629){\makebox(0,0){\strut{}$0$}}%
      \put(1664,629){\makebox(0,0){\strut{}$0.002$}}%
      \put(2251,629){\makebox(0,0){\strut{}$0.004$}}%
      \put(2837,629){\makebox(0,0){\strut{}$0.006$}}%
      \put(3424,629){\makebox(0,0){\strut{}$0.008$}}%
      \put(4010,629){\makebox(0,0){\strut{}$0.01$}}%
      \put(4597,629){\makebox(0,0){\strut{}$0.012$}}%
      \put(5183,629){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\strut{}$H _r$}}}%
      \put(3130,299){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(1870,4781){\makebox(0,0)[r]{\strut{}\small $r=8$}}%
      \csname LTb\endcsname%%
      \put(1870,4561){\makebox(0,0)[r]{\strut{}\small $r=7$}}%
      \csname LTb\endcsname%%
      \put(1870,4341){\makebox(0,0)[r]{\strut{}\small $r=6$}}%
      \csname LTb\endcsname%%
      \put(1870,4121){\makebox(0,0)[r]{\strut{}\small $r=5$}}%
      \csname LTb\endcsname%%
      \put(1870,3901){\makebox(0,0)[r]{\strut{}\small $r=4$}}%
      \csname LTb\endcsname%%
      \put(1870,3681){\makebox(0,0)[r]{\strut{}\small $r=3$}}%
      \csname LTb\endcsname%%
      \put(1870,3461){\makebox(0,0)[r]{\strut{}\small $r=2$}}%
      \csname LTb\endcsname%%
      \put(3130,5284){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6306,1525){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(6306,2508){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(6306,3491){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \put(6306,4474){\makebox(0,0)[r]{\strut{}$10^{15}$}}%
      \put(6438,519){\makebox(0,0){\strut{}$0$}}%
      \put(7056,519){\makebox(0,0){\strut{}$0.002$}}%
      \put(7674,519){\makebox(0,0){\strut{}$0.004$}}%
      \put(8292,519){\makebox(0,0){\strut{}$0.006$}}%
      \put(8909,519){\makebox(0,0){\strut{}$0.008$}}%
      \put(9527,519){\makebox(0,0){\strut{}$0.01$}}%
      \put(10145,519){\makebox(0,0){\strut{}$0.012$}}%
      \put(10763,519){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8600,189){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(7230,4891){\makebox(0,0)[r]{\strut{}\small $r=8$}}%
      \csname LTb\endcsname%%
      \put(7230,4671){\makebox(0,0)[r]{\strut{}\small $r=7$}}%
      \csname LTb\endcsname%%
      \put(7230,4451){\makebox(0,0)[r]{\strut{}\small $r=6$}}%
      \csname LTb\endcsname%%
      \put(7230,4231){\makebox(0,0)[r]{\strut{}\small $r=5$}}%
      \csname LTb\endcsname%%
      \put(7230,4011){\makebox(0,0)[r]{\strut{}\small $r=4$}}%
      \csname LTb\endcsname%%
      \put(7230,3791){\makebox(0,0)[r]{\strut{}\small $r=3$}}%
      \csname LTb\endcsname%%
      \put(7230,3571){\makebox(0,0)[r]{\strut{}\small $r=2$}}%
      \csname LTb\endcsname%%
      \put(8600,5394){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{sob}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stats-avg-navg-mesh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,937){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,1422){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,1908){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,2393){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2879){\makebox(0,0)[r]{\strut{}$11$}}%
      \put(682,3364){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(682,3850){\makebox(0,0)[r]{\strut{}$13$}}%
      \put(682,4335){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(682,4821){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,5306){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(814,717){\makebox(0,0){\strut{}$0$}}%
      \put(1438,717){\makebox(0,0){\strut{}$0.002$}}%
      \put(2062,717){\makebox(0,0){\strut{}$0.004$}}%
      \put(2686,717){\makebox(0,0){\strut{}$0.006$}}%
      \put(3311,717){\makebox(0,0){\strut{}$0.008$}}%
      \put(3935,717){\makebox(0,0){\strut{}$0.01$}}%
      \put(4559,717){\makebox(0,0){\strut{}$0.012$}}%
      \put(5183,717){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3121){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_2(\text{{\tt mesh\symbol{95}size}})$}}}%
      \put(2998,387){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(1342,5133){\makebox(0,0)[r]{\strut{}$\omg _1$}}%
      \csname LTb\endcsname%%
      \put(1342,4913){\makebox(0,0)[r]{\strut{}$\omg _2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6526,1069){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(6526,2095){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6526,3122){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6526,4148){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(6526,5174){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(6658,849){\makebox(0,0){\strut{}$0$}}%
      \put(7244,849){\makebox(0,0){\strut{}$0.002$}}%
      \put(7831,849){\makebox(0,0){\strut{}$0.004$}}%
      \put(8417,849){\makebox(0,0){\strut{}$0.006$}}%
      \put(9004,849){\makebox(0,0){\strut{}$0.008$}}%
      \put(9590,849){\makebox(0,0){\strut{}$0.01$}}%
      \put(10177,849){\makebox(0,0){\strut{}$0.012$}}%
      \put(10763,849){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5789,3121){\rotatebox{-270}{\makebox(0,0){\strut{}time in minutes}}}%
      \put(8710,519){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(7186,5001){\makebox(0,0)[r]{\strut{}$\omg _1$}}%
      \csname LTb\endcsname%%
      \put(7186,4781){\makebox(0,0)[r]{\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{stats-avg-navg-mesh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stats-avg-navg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11160.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,783){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,1388){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,1994){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2599){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,3204){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3809){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4415){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,5020){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,563){\makebox(0,0){\strut{}$0$}}%
      \put(1551,563){\makebox(0,0){\strut{}$0.002$}}%
      \put(2157,563){\makebox(0,0){\strut{}$0.004$}}%
      \put(2762,563){\makebox(0,0){\strut{}$0.006$}}%
      \put(3367,563){\makebox(0,0){\strut{}$0.008$}}%
      \put(3972,563){\makebox(0,0){\strut{}$0.01$}}%
      \put(4578,563){\makebox(0,0){\strut{}$0.012$}}%
      \put(5183,563){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2901){\rotatebox{-270}{\makebox(0,0){\tt time\symbol{95}avg / time\symbol{95}nonavg}}}%
      \put(3064,233){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(3064,5350){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6306,739){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(6306,1460){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6306,2181){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(6306,2902){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(6306,3622){\makebox(0,0)[r]{\strut{}$1.15$}}%
      \put(6306,4343){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(6306,5064){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \put(6438,519){\makebox(0,0){\strut{}$0$}}%
      \put(7056,519){\makebox(0,0){\strut{}$0.002$}}%
      \put(7674,519){\makebox(0,0){\strut{}$0.004$}}%
      \put(8292,519){\makebox(0,0){\strut{}$0.006$}}%
      \put(8909,519){\makebox(0,0){\strut{}$0.008$}}%
      \put(9527,519){\makebox(0,0){\strut{}$0.01$}}%
      \put(10145,519){\makebox(0,0){\strut{}$0.012$}}%
      \put(10763,519){\makebox(0,0){\strut{}$0.014$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8600,189){\makebox(0,0){\strut{}$\eps$}}%
      \csname LTb\endcsname%%
      \put(8600,5394){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={558.00bp},height={288.00bp}]{stats-avg-navg}}%
    \gplfronttext
  \end{picture}%
\endgroup

